A Deterministic Security Runtime for LLM Agents on MPI and Batch-Scheduled HPC Systems: Consensus-Governed, Hardware-Rooted Supervision of Every Rank

Large language model agents launch simulations on high-performance computing (HPC) systems, where one sbatch or mpirun can commit thousands of node-hours and a forged result can cost lives. Of 23 surveyed systems, none supervises the running job, and none holds when the control host is compromised. We fix both. Enclawed, our deterministic security runtime for AI agents, has until now served a single user; this work makes it a distributed runtime for parallel HPC and agent swarms. The Enclaweder, our hardware root of trust, keeps a compromised host from becoming a catastrophe. A launch gate decides every launch by policy alone, refusing what it cannot parse. Once the job runs, a swarm chain grants short leases against signed heartbeats and evicts on evidence, and a supervisor around every rank pauses it when its lease lapses and kills it on tampering. Each node signs with its Enclaweder's key, so the host can forge none of it. Enclawed needs no administrator privileges and plugs into existing clusters unchanged, over Secure Shell alone. Supervision leaves the compute loop of a 16-rank LAMMPS job unchanged, on graphics processors too, and adds about 3 s of start-up. Twelve live attacks on Enclaweder-keyed ranks, colluding coordinators included, ended fail-closed. Sixteen agents on a real model attempted 24 launches that planted instructions ordered; the gate denied all 24 and allowed all 108 legitimate ones. Enclawed's core and the HPC Agent Security Benchmark are open source.

==> architecture.tex <==
% Architecture overview. Shows only what the text describes: the gate on
% the gateway host, the coordinators' chain, the per-rank supervisors and
% the SSH-only path from the operator's computer.
\begin{tikzpicture}[x=0.94cm,
  font=\sffamily\footnotesize,
  >={Stealth[length=1.8mm]},
  box/.style={draw, rounded corners=2pt, align=center, fill=white,
              inner sep=3pt, minimum height=8mm},
  gate/.style={box, fill=blue!8, draw=blue!50!black, thick},
  chain/.style={box, fill=orange!10, draw=orange!60!black},
  coord/.style={chain, circle, minimum size=7mm, inner sep=0pt},
  sup/.style={box, fill=green!8, draw=green!40!black},
  dev/.style={box, fill=gray!12},
  zone/.style={draw, dashed, rounded corners=4pt, inner sep=6pt},
  zlabel/.style={font=\sffamily\footnotesize\bfseries, anchor=south west,
                 inner sep=2pt},
  lbl/.style={font=\sffamily\scriptsize, align=center, inner sep=1.5pt},
]
% Operator's computer
\node[box, text width=21mm] (mon) at (-0.6,3.2)
  {Operator's monitor\\(untrusted page)};
\node[dev, text width=21mm] (odev) at (-0.6,0.8)
  {\dev{}\\(operator's admin key)};
\draw[->] (odev) -- node[lbl, right, align=left]{signs\\actions} (mon);

% Gateway host: relay on top, then the agent's path to the launchers
\node[box, text width=27mm] (relay) at (4.4,3.2)
  {\texttt{swarm relay}\\one per SSH session};
\node[box, text width=27mm] (agent) at (4.4,1.3)
  {LLM agent\\(untrusted requests)};
\node[gate, text width=27mm] (gate) at (4.4,-0.6)
  {\textbf{Launch gate}\\allow or refuse, by\\policy and command text};
\node[box, text width=27mm] (shim) at (4.4,-2.5)
  {Launcher shims\\\texttt{mpiexec}, \texttt{mpirun}, \texttt{srun}};
\draw[->] (agent) -- node[lbl, right]{\texttt{exec} call} (gate);
\draw[->] (gate) -- node[lbl, right]{allow} (shim);
\draw[->] (gate.west) -- ++(-6mm,0)
  node[lbl, left, text width=11mm]{refuse,\\reason\\code};

% Coordinators and their chain
\node[coord] (c1) at (8.9,3.6) {$C_1$};
\node[coord] (c2) at (10.1,3.6) {$C_2$};
\node at (11.0,3.6) {$\cdots$};
\node[coord] (cn) at (11.9,3.6) {$C_n$};
\node[chain, text width=38mm] (ledger) at (10.4,2.1)
  {\textbf{Swarm chain}: Tendermint\\plus a finality step; records\\
   members, epochs, leases};

% One compute node; the shadow stands for one supervisor per rank
\node[sup, text width=22mm, double copy shadow={shadow xshift=2pt,
  shadow yshift=-2pt, draw=green!40!black, fill=green!8}] (sup) at (9.6,-2.5)
  {\texttt{swarm rank}\\per-rank supervisor};
\node[box, text width=17mm] (rank) at (12.9,-2.5) {MPI rank\\(simulation)};
\node[dev, text width=22mm] (dev) at (9.6,-4.4) {\dev{}\\(one per node)};
\draw[<->] ([xshift=4pt]sup.east) -- node[lbl, above]{Unix}
  node[lbl, below]{socket} (rank);
\draw[->] (dev) -- node[lbl, right]{signs, reports state} (sup);

% Zones
\begin{scope}[on background layer]
  \node[zone, fit=(mon)(odev)] (zlap) {};
  \node[zone, fit=(relay)(agent)(gate)(shim)] (zgw) {};
  \node[zone, fit=(c1)(cn)(ledger)] (zch) {};
  \node[zone, fit=(sup)(rank)(dev)] (zcn) {};
\end{scope}
\node[zlabel] at (zlap.north west) {Operator's computer};
\node[zlabel] at (zgw.north west) {Login node or gateway host};
\node[zlabel] at (zch.north west) {Coordinators, $n \geq 2$};
\node[zlabel] at (zcn.north west) {Compute nodes};

% Flows
\draw[->, very thick] (mon.east) -- node[lbl, above]{SSH only}
  node[lbl, below]{no ports} (relay.west);
\draw[<->] (relay.east) -- node[lbl, above, xshift=1.5mm]{SSH\\sessions}
  ($(relay.east)!0.5!(relay.east -| zch.west)$) |- (ledger.west);
\draw[->, thick] (shim.east) -- node[lbl, above]{admit job,}
  node[lbl, below]{wrap ranks} (sup.west);
\draw[->] ([xshift=-5mm]sup.north) -- node[lbl, left, text width=17mm]
  {heartbeat signed\\\textnormal{\textsc{clean}}/\textnormal{\textsc{dirty}}} ([xshift=-5mm]sup.north |- ledger.south);
\draw[<-] ([xshift=5mm]sup.north) -- node[lbl, right, text width=17mm, align=left]
  {lease grant\\or eviction} ([xshift=5mm]sup.north |- ledger.south);

% What the supervisor does with a decision
\node[lbl, align=left, anchor=north west] at ([yshift=-1mm]zcn.south west)
  {Lease lapses: \texttt{SIGSTOP}, resumed when a lease returns.\\
   Eviction, \textnormal{\textsc{dirty}} or chain halt: \texttt{SIGKILL}.};
\end{tikzpicture}

